Solving Approximate Agreement on continuous and discrete spaces

We consider $n$ asynchronous processes prone to crashes, communicating via shared read-write registers, and study the wait-free solvability of approximate agreement: given inputs, processes must output values that are close to each other, and satisfy a validity property. At the very least, if inputs are identical, all outputs must equal that input. The problem has been studied for various input spaces: continuous, discrete, one-dimensional or multidimensional. For metric spaces, validity requires outputs to lie in the convex hull of the inputs. For graphs, and more generally simplicial complexes, several conditions exist. We focus on simplex validity: if inputs span a simplex $\sigma$, then outputs are in $\sigma$. Agreement requires that outputs span a simplex. Solvability depends on the input space, validity condition, and number of processes. For example, the problem is solvable for all $n$ in the plane, but only for $n \leq 2$ when removing a point. For a graph, solvability for $n=2$ holds iff the graph is connected, but $n\geq 3$ requires acyclicity. In the continuous setting, we consider CUB spaces: a broad class of metric spaces admitting a unique convexity definition, subsuming classical $\epsilon$-agreement on $[0,1]$ and $m$-dimensional approximate agreement. Our results show that $\epsilon$-agreement is solvable in every CUB space. In the discrete case, we prove that simplex agreement on a simplicial complex $\mathcal{C}$ is solvable for $n+1$ processes iff $\mathcal{C}$ is $(n-1)$-connected. We discuss several consequences, including a proof of a conjecture by Ledent.

==> figures/CUB1.tex <==
\begin{tikzpicture}[scale = .65]
\fill[blue!30, draw=black, thick] (-1,0) -- (3,0) -- (1,2) -- cycle;
\draw[dashed, thick] (1,2) -- (1,0);

\filldraw[black] (-1,0) circle (2pt);
\filldraw[black] (3,0) circle (2pt);
\filldraw[black] (1,2) circle (2pt);
\fill[blue!30, draw=black, thick] (1,0) circle (2pt);

\draw (0,0) node[cross,thick, red] {};
\draw (2,0) node[cross,thick, rotate=0, red] {};

\draw[dotted, thick, red] (0,0) -- (1,.37) -- (2,0);

\end{tikzpicture}

==> figures/CUB2.tex <==
\begin{tikzpicture}[scale=.65]
\def\x{1.9}

\fill[blue!30, draw=black, thick] (0,0) -- (\x,0) -- (\x,\x) -- (0,\x) -- cycle;
\draw[dashed, thick] (0,0) -- (\x,\x);

\filldraw[black] (0,0) circle (2pt);
\filldraw[black] (\x,0) circle (2pt);
\filldraw[black] (0,\x) circle (2pt);
\filldraw[black] (\x,\x) circle (2pt);

\draw (\x*0.5,0) node[cross,thick, rotate=0, red] {};
\draw (0, \x*0.5) node[cross,thick, rotate=0, red] {};

\draw[dotted, thick, red]  (\x*0.5,0) -- (0, \x*0.5);

\end{tikzpicture}

==> figures/collapsible.tex <==
\begin{tikzpicture}[scale=.65]

% First: filled equilateral triangle with vertex dots
\fill[blue!12, draw=black, thick] (0,0) -- (2,0) -- (1,1.732) -- cycle;
\filldraw[black] (0,0) circle (2pt);
\filldraw[black] (2,0) circle (2pt);
\filldraw[black] (1,1.732) circle (2pt);

% Arrow between 1st and 2nd
\draw[->, thick] (2.4,0.866) -- (2.7,0.866);

% Second: same triangle without right side and no fill, with vertex dots
\begin{scope}[xshift=3cm]
\draw[thick] (0,0) -- (2,0);
\draw[thick] (0,0) -- (1,1.732);
% Right side omitted
\filldraw[black] (0,0) circle (2pt);
\filldraw[black] (2,0) circle (2pt);
\filldraw[black] (1,1.732) circle (2pt);
\end{scope}

% Arrow between 2nd and 3rd
\draw[->, thick] (5.4,0.866) -- (5.7,0.866);

% Third: just two connected vertices
\begin{scope}[xshift=6cm]
\draw[thick] (0,0) -- (1,1.732);
\filldraw[black] (0,0) circle (2pt);
\filldraw[black] (1,1.732) circle (2pt);
\end{scope}

% Arrow between 3rd and 4th
\draw[->, thick] (7.6,0.866) -- (7.9,0.866);

% Fourth: single vertex dot
\begin{scope}[xshift=9cm]
\filldraw[black] (0,0) circle (2pt);
\end{scope}

\end{tikzpicture}

==> figures/contractible.tex <==

\begin{tikzpicture}[scale=.41]

\fill[blue!12, draw=black, thick] (90:2) -- (210:2) -- (-30:2) -- cycle;

\fill[blue!20, draw=black, rounded corners=3mm] (90:1.5) -- (210:1.5) -- (-30:1.5) -- cycle;
\fill[blue!30, draw=black, rounded corners=3mm] (90:1) -- (210:1) -- (-30:1) -- cycle;
\fill[blue!40, draw=black]  (0,0) circle (0.25);
\filldraw[black] (0,0) circle (1pt);

%\draw[gray, thick, rounded corners=2mm] (0,0) -- (1,0) -- (1,1.732) -- cycle;

\end{tikzpicture}

==> figures/convex.tex <==
\begin{tikzpicture}[scale=.65]
    % First path
    \begin{scope}[decoration={
        markings,
        mark=at position 0.667 with {
            \coordinate (P);
            \fill (0,0) circle (2pt) node[below , black] at (-.2,-.2) {$\sigma_{\frac 2 3}(x',y')$};
        }
    }]
    \draw[thick, blue!70!black, dashed, postaction={decorate}] 
        (0,.5) .. controls (1.7,1.1) and (3,1.9) .. (6,.5);
    \end{scope}

    \begin{scope}[decoration={
        markings,
        mark=at position 0.667 with {
            \coordinate (Q);
            \fill[green!60!black] (0,0) circle (2pt) node[above, black] at (0,.15) {$\sigma_{\frac 2 3}(x,y)$};
        }
    }]
    \draw[thick, green!60!black, dashed, postaction={decorate}] 
        (0,2) .. controls (2,1) and (4,2) .. (6,2);
    \end{scope}
    
    % Draw line between the two 2/3 points
    \draw[thick, red, -] (P) -- (Q);
    
    % % Add label on the center left of this line
    % \node[black, font=\small, fill=white, inner sep=2pt, rounded corners] 
    %     at ($(P)!0.44!(Q)$) [right=0.2cm] {$d(m,m')$};
    
    % Endpoints for first path
    \fill (0,.5) circle (2pt) node[below left] {$x'$};
    \fill (6,.5) circle (2pt) node[below right] {$y'$};
    
    % Endpoints for second path
    \fill (0,2) circle (2pt) node[above left] {$x$};
    \fill (6,2) circle (2pt) node[above right] {$y$};
    
\end{tikzpicture}

==> figures/line.tex <==
\begin{tikzpicture}[scale=.7]

\coordinate (A) at (0,0);       % front-bottom-left
\coordinate (B) at (8,0);       % front-bottom-left

\draw[thick, dotted] (0,0) -- (.5,0);
\draw[thick] (.5,0) -- (B);

\filldraw[black] (A) circle (2pt);
\filldraw[black] (B) circle (2pt);
\fill[white,draw=black, thick] (4,0) circle (2pt);
\fill[white,draw=black, thick] (2,0) circle (2pt);
\fill[white,draw=black, thick] (1,0) circle (2pt);
\fill[white,draw=black, thick] (.5,0) circle (2pt);

\node at (6,  .4) (a) {$1$};
\node at (3,  .4) (b) {$1$};
\node at (1.5,.4) (c) {$1$};
\node at (.75,.4) (d) {$1$};

\end{tikzpicture}

==> figures/thick1.tex <==
\begin{tikzpicture}[
    scale=.5,
    rotate around x={3},
    rotate around y={3},
    rotate around z={-1.3},
    % rotate around x={3},
    % rotate around y={3},
    % rotate around z={-1.3},
    % Define variable for side length
    declare function={L=1.4;} % Side length of the cube
]

% Define the coordinates of the cube vertices
\coordinate (A) at (0,0,0);       % front-bottom-left
\coordinate (B) at (L,0,0);       % front-bottom-right
\coordinate (C) at (L,L,0);       % front-top-right
\coordinate (D) at (0,L,0);       % front-top-left
\coordinate (E) at (0,0,L);       % back-bottom-left
\coordinate (F) at (L,0,L);       % back-bottom-right
\coordinate (G) at (L,L,L);       % back-top-right
\coordinate (H) at (0,L,L);       % back-top-left

% Draw edges
\draw[thick] (E) -- (F);
\draw[thick] (F) -- (G);
\draw[thick] (G) -- (H);
\draw[thick] (H) -- (E);

\draw[dashed, thick] (E) -- (A);
\draw[thick] (F) -- (B);
\draw[thick] (G) -- (C);
\draw[thick] (H) -- (D);

\draw[gray, dashed, thick] (A) -- (B);
\draw[gray, thick] (B) -- (C);
\draw[gray, thick] (C) -- (D);
\draw[gray, dashed, thick] (D) -- (A);

\draw[thick] (D) -- (G);
\draw[dashed, thin] (E) -- (B);
\draw[dashed, thin] (E) -- (D);
\draw[thick] (E) -- (G);
\draw[thick] (B) -- (G);
\draw[dashed, thin] (D) -- (B);

% Add vertices (2pt circles at each point)
\filldraw[gray] (A) circle (2pt);
\filldraw[gray] (B) circle (2pt);
\filldraw[gray] (C) circle (2pt);
\filldraw[gray] (D) circle (2pt);
\filldraw[black] (E) circle (2pt);
\filldraw[black] (F) circle (2pt);
\filldraw[black] (G) circle (2pt);
\filldraw[black] (H) circle (2pt);

\fill[blue!50, opacity=.45] (H) -- (G) -- (F) -- (E);

\fill[blue!50, opacity=.3] (H) -- (G) -- (C) -- (D);

\fill[blue!50, opacity=.3] (G) -- (C) -- (B) -- (F);

\fill[blue!50, opacity=.3] (H) -- (D) -- (C) -- (B) -- (F) -- (G) -- (H);

% \node[below left] at (A) {$A$};
% \node[below right] at (B) {$B$};
% \node[above right] at (C) {$C$};
% \node[above left] at (D) {$D$};
% \node[below left] at (E) {$E$};
% \node[below right] at (F) {$F$};
% \node[above right] at (G) {$G$};
% \node[above left] at (H) {$H$};

\end{tikzpicture}

==> figures/thick2.tex <==
\begin{tikzpicture}[
    scale=.5,
    rotate around x={3},
    rotate around y={3},
    rotate around z={-1.3},
    % rotate around x={3},
    % rotate around y={3},
    % rotate around z={-1.3},
    % Define variable for side length
    declare function={L=1.4;} % Side length of the cube
]

% Define the coordinates of the cube vertices
\coordinate (A) at (0,0,0);       % front-bottom-left
\coordinate (B) at (L,0,0);       % front-bottom-right
\coordinate (C) at (L,L,0);       % front-top-right
\coordinate (D) at (0,L,0);       % front-top-left
\coordinate (E) at (0,0,L);       % back-bottom-left
\coordinate (F) at (L,0,L);       % back-bottom-right
\coordinate (G) at (L,L,L);       % back-top-right
\coordinate (H) at (0,L,L);       % back-top-left

% Draw edges
\draw[thick] (E) -- (F);
\draw[thick] (F) -- (G);
\draw[thick] (G) -- (H);
\draw[thick] (H) -- (E);

\draw[dashed, thick] (E) -- (A);
\draw[thick] (F) -- (B);
\draw[thick] (G) -- (C);
\draw[thick] (H) -- (D);

\draw[gray, dashed, thick] (A) -- (B);
\draw[gray, thick] (B) -- (C);
\draw[gray, thick] (C) -- (D);
\draw[gray, dashed, thick] (D) -- (A);

\draw[thick] (H) -- (C);
\draw[dashed, thin] (A) -- (F);
\draw[dashed, thin] (H) -- (A);
\draw[thick] (H) -- (F);
\draw[thick] (C) -- (F);
\draw[dashed, thin] (A) -- (C);

% Add vertices (2pt circles at each point)
\filldraw[gray] (A) circle (2pt);
\filldraw[gray] (B) circle (2pt);
\filldraw[gray] (C) circle (2pt);
\filldraw[gray] (D) circle (2pt);
\filldraw[black] (E) circle (2pt);
\filldraw[black] (F) circle (2pt);
\filldraw[black] (G) circle (2pt);
\filldraw[black] (H) circle (2pt);

\fill[red!50, opacity=.45] (H) -- (G) -- (F) -- (E);

\fill[red!50, opacity=.3] (H) -- (G) -- (C) -- (D);

\fill[red!50, opacity=.3] (G) -- (C) -- (B) -- (F);

\fill[red!50, opacity=.3] (H) -- (D) -- (C) -- (B) -- (F) -- (G) -- (H);

% \node[below left] at (A) {$A$};
% \node[below right] at (B) {$B$};
% \node[above right] at (C) {$C$};
% \node[above left] at (D) {$D$};
% \node[below left] at (E) {$E$};
% \node[below right] at (F) {$F$};
% \node[above right] at (G) {$G$};
% \node[above left] at (H) {$H$};

\end{tikzpicture}



==> figures/thick3.tex <==
\begin{tikzpicture}[
    scale=.45,
    rotate around x={3},
    rotate around y={-10},
    rotate around z={-1.3},
    declare function={L=1;} % Side length of the cube
]

% Define a macro for drawing one cube at a given position (x,y)
\newcommand{\redcube}[3]{% #1 = x offset, #2 = y offset, #3 = z offset (z is usually 0)
    \begin{scope}[shift={(#1*L, #2*L, #3*L)}]
        % Define coordinates relative to this cube's origin
        \coordinate (A) at (0,0,0);
        \coordinate (B) at (L,0,0);
        \coordinate (C) at (L,L,0);
        \coordinate (D) at (0,L,0);
        \coordinate (E) at (0,0,L);
        \coordinate (F) at (L,0,L);
        \coordinate (G) at (L,L,L);
        \coordinate (H) at (0,L,L);
        
        % Fill and draw the cube
        \fill[red!23] (H) -- (D) -- (C) -- (B) -- (F) -- (E) -- (H);
        \draw (E) -- (F) -- (G) -- (H) -- (E);
        \draw (F) -- (B) -- (C) -- (G);
        \draw (H) -- (D) -- (C);
        \draw (H) -- (F);
        \draw (C) -- (F);
        \draw (H) -- (C);
    \end{scope}
}

\newcommand{\bluecube}[3]{% #1 = x offset, #2 = y offset, #3 = z offset (z is usually 0)
    \begin{scope}[shift={(#1*L, #2*L, #3*L)}]
        % Define coordinates relative to this cube's origin
        \coordinate (A) at (0,0,0);
        \coordinate (B) at (L,0,0);
        \coordinate (C) at (L,L,0);
        \coordinate (D) at (0,L,0);
        \coordinate (E) at (0,0,L);
        \coordinate (F) at (L,0,L);
        \coordinate (G) at (L,L,L);
        \coordinate (H) at (0,L,L);
        
        % Fill and draw the cube
        \fill[blue!23] (H) -- (D) -- (C) -- (B) -- (F) -- (E) -- (H);
        \draw (E) -- (F) -- (G) -- (H) -- (E);
        \draw (F) -- (B) -- (C) -- (G);
        \draw (H) -- (D) -- (C);
        \draw (G) -- (E);
        \draw (G) -- (B);
        \draw (G) -- (D);
    \end{scope}
}

\draw[dashed] (-3,1,0) -- (0,1,0);

% ========= X = 0 =========
% _ r b _
% r b r b
% b r b r
% _ b r _
%\redcube  {0}{1}{0}
%\bluecube {0}{2}{0}

\%redcube  {0}{0}{1}
\bluecube {0}{1}{1}
\redcube  {0}{2}{1}
%\bluecube {0}{3}{1}

%\bluecube {0}{0}{2}
\redcube  {0}{1}{2}
\bluecube {0}{2}{2}
%\redcube  {0}{3}{2}

%\bluecube {0}{1}{3}
%\redcube  {0}{2}{3}

\draw[dashed] (0,1,0) -- (4,1,0);


% ========= X = 2 =========
% _ b r _
% b _ _ r
% r _ _ b
% _ r b _
\bluecube {3}{1}{0}
\redcube  {3}{2}{0}

\bluecube {3}{0}{1}
\redcube  {3}{3}{1}

\redcube  {3}{0}{2}
\bluecube {3}{3}{2}

\redcube  {3}{1}{3}
\bluecube {3}{2}{3}

\draw[dashed] (2.5,1,0) -- (7,1,0);


% ========= X = 4 (hole in middle) =========
% _ r b _
% r _ _ b
% b _ _ r
% _ b r _
\redcube  {6}{1}{0}
\bluecube {6}{2}{0}

\redcube  {6}{0}{1}
\bluecube {6}{3}{1}

\bluecube {6}{0}{2}
\redcube  {6}{3}{2}

\bluecube {6}{1}{3}
\redcube  {6}{2}{3}

\draw[dashed] (5.5,1,0) -- (10,1,0);


% ========= X = 6 (no hole, full chess) =========
% _ b r _
% b r b b
% r b r r
% _ r b _
%\bluecube {9}{1}{0}
%\redcube  {9}{2}{0}

%\bluecube {9}{0}{1}
\redcube  {9}{1}{1}
\bluecube {9}{2}{1}
%\bluecube {9}{3}{1}

%\redcube  {9}{0}{2}
\bluecube {9}{1}{2}
\redcube  {9}{2}{2}
%\redcube  {9}{3}{2}

%\redcube  {9}{1}{3}
%\bluecube {9}{2}{3}

\draw[dashed] (9,1,0) -- (10.8,1,0);


\end{tikzpicture}

